MechAudit-40: White-Box Auditing across 40 LLM Attack Mechanisms

While LLM attacks span prompt optimization, multi-turn context manipulation, retrieval poisoning, and model backdoors, white-box defenses are typically evaluated on isolated attack families. Consequently, whether heterogeneous attacks leave internal representation shifts that generalize to unseen threat mechanisms remains unknown. We present MechAudit-40, a systematic evaluation of 40 attack mechanisms across five open-weight model architectures. Threat-specific success criteria, 100,000 matched clean-attack representation pairs, predefined categories, and grouped holdouts isolate genuine attack-induced displacement from target scale, corpus bias, and data-leakage shortcuts. Across this testbed, attacks induce structured multi-depth trajectories rather than isolated layer spikes. While raw peaks are non-portable across architectures, target-calibrated profiles preserve transferable geometric signatures: under complete mechanism holdout, hidden states alone recover the threat category of unseen attacks with 82.5% accuracy. Guided by this finding, we design MechAudit, a runtime auditor that operates under strict zero-oracle constraints without requiring clean baseline traces or attack metadata. MechAudit detects 81.1% of held-out attack executions at a 0.70% false-positive rate and maintains 78.1% recall when an entire functional category is withheld. In matched comparisons, MechAudit is the only detector that avoids mechanism-level coverage collapse, maintaining over 50% recall across all 40 mechanisms. Internal representations thus support cross-mechanism attack-exposure auditing against calibrated benign references, but decouple from downstream task compromise and parameter integrity.

==> figures/measurement_pipeline.tex <==
\begin{tikzpicture}[
  font=\small,
  card/.style={
    draw=neutral,
    line width=0.65pt,
    rounded corners=2pt,
    align=center,
    inner xsep=4pt,
    inner ysep=5pt
  },
  arrow/.style={
    draw=neutral,
    line width=0.75pt,
    -{Latex[length=1.8mm,width=1.3mm]}
  }
]

% Native single-column vector artwork. All labels use at least \small.
\node[card, fill=cTwo!9, text width=3.45cm] (inputs) at (0,0)
  {\textbf{Attack inputs}\\method, budget, access, F0--F3};

\node[card, fill=cThree!9, text width=3.45cm] (controls) at (4.05,0)
  {\textbf{Paired controls}\\clean, attack, carrier, counterfactual};

\node[card, fill=cSix!9, text width=5.25cm] (replay) at (2.025,-1.55)
  {\textbf{Pinned replay}\\five model families; deterministic and hash-checked};

\node[card, fill=cSeven!9, text width=3.45cm] (traces) at (0,-3.15)
  {\textbf{White-box traces}\\states, logits, depth, provenance};

\node[card, fill=cFive!9, text width=3.45cm] (behavior) at (4.05,-3.15)
  {\textbf{Behavior records}\\outcome, cost, failures, reason codes};

\node[card, fill=analysisblue!9, text width=7.35cm] (matrix) at (2.025,-4.75)
  {\textbf{Frozen evaluation matrix}\\paired IDs, held-out splits, deduplication, checksums};

\node[card, fill=cEight!9, text width=7.35cm] (measurements) at (2.025,-6.25)
  {\textbf{Audit measurements}\\shift, transfer, transition, and outcome probes};

\draw[arrow] (inputs.south) -- (replay.north west);
\draw[arrow] (controls.south) -- (replay.north east);
\draw[arrow] (replay.south west) -- (traces.north);
\draw[arrow] (replay.south east) -- (behavior.north);
\draw[arrow] (traces.south) -- (matrix.north west);
\draw[arrow] (behavior.south) -- (matrix.north east);
\draw[arrow] (matrix.south) -- (measurements.north);

\end{tikzpicture}


==> tables/core_audit_claim_ladder.tex <==
\begin{figure*}[!t]
  \centering
  \small
  \begin{tikzpicture}[
    font=\small,
    x=1cm,y=1cm,
    box/.style={draw=#1!70!black, fill=#1!10, rounded corners=2pt,
      line width=0.55pt, align=left, inner sep=4.2pt},
    badge/.style={draw=#1!75!black, fill=#1!20, rounded corners=2pt,
      line width=0.7pt, align=center, inner sep=3.2pt, font=\bfseries\small},
    gate/.style={-Latex, line width=0.7pt, draw=neutral!85},
    fail/.style={-Latex, line width=0.8pt, draw=red!70!black},
    metric/.style={font=\bfseries\small}
  ]
    \def\Yzero{0}
    \def\xone{0}
    \def\xtwo{3.15}
    \def\xthree{7.05}
    \def\xfour{11.35}
    \def\xfive{15.2}

    \node[font=\bfseries, anchor=west] at (\xone,0.25) {Observable trace};
    \node[font=\bfseries, anchor=west] at (\xtwo,0.25) {Frozen evidence};
    \node[font=\bfseries, anchor=west] at (\xthree,0.25) {Claim promoted};
    \node[font=\bfseries, anchor=west] at (\xfour,0.25) {\audit action};

    \node[badge=analysisblue, minimum width=2.6cm, minimum height=0.72cm]
      (b0) at (\xone,-1.0) {L0\\[-1pt]Behavioral matrix};
    \node[box=analysisblue, text width=3.25cm, minimum height=0.88cm, anchor=west]
      (e0) at (\xtwo,-1.0) {\textbf{192.5k} judged\\ASR: \textbf{18.3--48.7\%}\\refusal: \textbf{1.6--25.1\%}};
    \node[box=analysisblue, text width=3.72cm, minimum height=0.88cm, anchor=west]
      (c0) at (\xthree,-1.0) {Effectiveness is target-model dependent; no global success summary.};
    \node[box=analysisblue, text width=3.25cm, minimum height=0.88cm, anchor=west]
      (a0) at (\xfour,-1.0) {Report denominators and exposure};

    \node[badge=cSix, minimum width=2.6cm, minimum height=0.72cm]
      (b1) at (\xone,-2.50) {L1\\[-1pt]Paired state shift};
    \node[box=cSix, text width=3.25cm, minimum height=0.88cm, anchor=west]
      (e1) at (\xtwo,-2.50) {\textbf{100k} matched pairs\\cosine + relative-$\ell_2$\\depth profiles};
    \node[box=cSix, text width=3.72cm, minimum height=0.88cm, anchor=west]
      (c1) at (\xthree,-2.50) {Attacks leave structured calibrated internal phenotypes.};
    \node[box=cSix, text width=3.25cm, minimum height=0.88cm, anchor=west]
      (a1) at (\xfour,-2.50) {Emit descriptive trace};

    \node[badge=cSeven, minimum width=2.6cm, minimum height=0.72cm]
      (b2) at (\xone,-4.00) {L2\\[-1pt]Mechanism fingerprint};
    \node[box=cSeven, text width=3.25cm, minimum height=0.88cm, anchor=west]
      (e2) at (\xtwo,-4.00) {LOAO C1--C8 recovery\\state: \textbf{82.5\%}\\behavior+state: \textbf{85.0\%}};
    \node[box=cSeven, text width=3.72cm, minimum height=0.88cm, anchor=west]
      (c2) at (\xthree,-4.00) {Profile geometry supports mechanism-level triage.};
    \node[box=cSeven, text width=3.25cm, minimum height=0.88cm, anchor=west]
      (a2) at (\xfour,-4.00) {Promote mechanism evidence};

    \node[badge=cEight, minimum width=2.6cm, minimum height=0.72cm]
      (b3) at (\xone,-5.85) {L3\\[-1pt]Reference auditor};
    \node[box=cEight, text width=3.25cm, minimum height=0.88cm, anchor=west]
      (e3) at (\xtwo,-5.85) {projection/ET+MD LOAO\\AUROC: \textbf{0.993}\\TPR/FPR: \textbf{81.1/0.70\%}};
    \node[box=cEight, text width=3.72cm, minimum height=0.88cm, anchor=west]
      (c3) at (\xthree,-5.85) {Target-calibrated benign references detect attack-like perturbations.};
    \node[box=cEight, text width=3.25cm, minimum height=0.88cm, anchor=west]
      (a3) at (\xfour,-5.85) {Emit attack-evidence alert};

    \node[badge=red, minimum width=2.6cm, minimum height=0.72cm]
      (b4) at (\xone,-7.70) {L4\\[-1pt]Outcome success};
    \node[box=red, text width=3.25cm, minimum height=0.88cm, anchor=west]
      (e4) at (\xtwo,-7.70) {strict success probe\\AUROC: \textbf{0.518}\\FPR95: \textbf{0.896}};
    \node[box=red, text width=3.72cm, minimum height=0.88cm, anchor=west]
      (c4) at (\xthree,-7.70) {Current features do not validate a binary success alarm.};
    \node[box=red, text width=3.25cm, minimum height=0.88cm, anchor=west]
      (a4) at (\xfour,-7.70) {\textbf{Abstain}; require outcome validation};

    \foreach \i in {0,1,2,3,4}{
      \draw[gate] (b\i.east) -- (e\i.west);
      \draw[gate] (e\i.east) -- (c\i.west);
      \draw[gate] (c\i.east) -- (a\i.west);
    }

    \draw[gate] (b0.south) -- (b1.north);
    \draw[gate] (b1.south) -- (b2.north);
    \draw[gate] (b2.south) -- (b3.north);
    \draw[fail] (b3.south) -- (b4.north);
    \node[anchor=west, text=red!70!black, font=\bfseries\footnotesize] at (1.08,-6.77)
      {claim boundary};
  \end{tikzpicture}
  \caption{\audit evidence ladder induced by the 40-mechanism study. The visual contract shows how observed traces are promoted into audit claims: behavioral coverage supports exposure reporting, paired state shifts support descriptive traces, calibrated profile geometry supports mechanism-level triage, and target-calibrated benign references support attack-like perturbation auditing. The final gate fails only for protected-outcome success prediction: \audit reports attack evidence while abstaining from claims that the protected violation succeeded.}
  \label{fig:core-audit-claim-ladder}
\end{figure*}

